Correlation quantum beats induced by non-Markovian effect

For two qubits independently coupled to their respective structured reservoirs (Lorentzian spectrum), quantum beats for entanglement and discord are found which are the result of quantum interference between correlation oscillations induced by local non-Markovian environments. We also discuss the preservation of quantum correlations by the effective suppression of the spontaneous emission.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

